Model order reduction for Linear Noise Approximation using time-scale separation (Extended Version)

In this paper, we focus on model reduction of biomolecular systems with multiple time-scales, modeled using the Linear Noise Approximation. Considering systems where the Linear Noise Approximation can be written in singular perturbation form, with $\epsilon$ as the singular perturbation parameter, we obtain a reduced order model that approximates the slow variable dynamics of the original system. In particular, we show that, on a finite time-interval, the first and second moments of the reduced system are within an $O(\epsilon)$-neighborhood of the first and second moments of the slow variable dynamics of the original system. The approach is illustrated on an example of a biomolecular system that exhibits time-scale separation.

==> comdiagram9_old.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comdiagram9_old.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1639.5125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36010258)%
    \put(0,0){\includegraphics[width=\unitlength]{comdiagram9_old.pdf}}%
    \put(0.05465665,0.3147923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30209475\unitlength}\raggedright Original System \end{minipage}}}%
    \put(0.00097804,0.30210897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41963479\unitlength}\raggedright   \begin{align*}\\ \dot{x} &= f_x(x,z,t),\\   \epsilon \dot{z} &= f_z(x,z,t,\epsilon),\\ \dot{\psi_x} &= A_{1}(x,z,t) \psi_x + A_2(x,z,t) \psi_z + \sigma_x(x,z,t) \Gamma_x,\\   \epsilon \dot{\psi_z} &= B_1(x,z,t,\epsilon) \psi_x + B_2(x,z,t,\epsilon) \psi_z + \sigma_z(x,z,t, \epsilon) \Gamma_z.\\ \end{align*}\end{minipage}}}%
    \put(0.59432515,0.30210897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40987579\unitlength}\raggedright  \begin{align*}\\  \dot{\bar{x}} &= f_x(\bar{x},\gamma_1(\bar{x},t),t),\\ \dot{\bar{\psi}}_x &= A(\bar{x},t)\bar{\psi}_x + \sigma_x(\bar{x},\gamma_1(\bar{x},t),t) \Gamma_x.\\ \end{align*}\\ \end{minipage}}}%
    \put(0.63628885,0.07765201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34937\unitlength}\raggedright  \begin{align*}\\ &\dot{\bar{x}} = f_x(\bar{x},\gamma_1(\bar{x},t),t),\\ &\frac{d}{dt}\left( \begin{array}{l} \mathbb{E}[\bar{\psi}_x] \\ \mathbb{E}[\bar{\psi}_x\bar{\psi}_x^T]  \end{array}\right) = \ldots. \\  \end{align*}\end{minipage}}}%
    \put(0.00000214,0.07772061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27227391\unitlength}\raggedright  \begin{align*}\\ &\dot{x} = f_x(x,z,t),\\ &\epsilon \dot{z} = f_z(x,z,t,\epsilon),\\ &\frac{d}{dt}\left( \begin{array}{l} \mathbb{E}[\psi_{x}] \\ \mathbb{E}[\psi_x \psi_x^T] \\  \epsilon \mathbb{E}[\psi_{z}] \\ \epsilon\mathbb{E}[\psi_z \psi_x^T] \\ \epsilon\mathbb{E}[\psi_z \psi_z^T] \end{array}\right) = \ldots.\\  \end{align*}\end{minipage}}}%
    \put(0.00000626,0.09033529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30546719\unitlength}\raggedright Moments of the Original System \end{minipage}}}%
    \put(0.68118436,0.09033529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35211927\unitlength}\raggedright Moments of the Reduced System\end{minipage}}}%
    \put(0.74071425,0.31284045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38640573\unitlength}\raggedright Reduced System\end{minipage}}}%
    \put(0.44013583,0.10790409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27205758\unitlength}\raggedright $\epsilon \rightarrow 0$\end{minipage}}}%
  \end{picture}%
\endgroup%

